Offline Vehicle Routing Problem with Online Bookings: A Novel Problem Formulation with Applications to Paratransit

Vehicle routing problems (VRPs) can be divided into two major categories: offline VRPs, which consider a given set of trip requests to be served, and online VRPs, which consider requests as they arrive in real-time. Based on discussions with public transit agencies, we identify a real-world problem that is not addressed by existing formulations: booking trips with flexible pickup windows (e.g., 3 hours) in advance (e.g., the day before) and confirming tight pickup windows (e.g., 30 minutes) at the time of booking. Such a service model is often required in paratransit service settings, where passengers typically book trips for the next day over the phone. To address this gap between offline and online problems, we introduce a novel formulation, the offline vehicle routing problem with online bookings. This problem is very challenging computationally since it faces the complexity of considering large sets of requests -- similar to offline VRPs -- but must abide by strict constraints on running time -- similar to online VRPs. To solve this problem, we propose a novel computational approach, which combines an anytime algorithm with a learning-based policy for real-time decisions. Based on a paratransit dataset obtained from the public transit agency of Chattanooga, TN, we demonstrate that our novel formulation and computational approach lead to significantly better outcomes in this setting than existing algorithms.

==> data/AllBest_VS_OurBest.tex <==
\pgfplotstableread[col sep=comma,]{data/comparison_3/comparison_n_routing_120_routing_routing_120.csv}\routingtwo
\pgfplotstableread[col sep=comma,]{data/comparison_3/comparison_n_routing_180_routing_routing_180.csv}\routingthree
\pgfplotstableread[col sep=comma,]{data/comparison_3/comparison_n_routing_240_routing_routing_240.csv}\routingfour

\pgfplotstableread[col sep=comma,]{data/comparison_3/comparison_n_vroom_120_vroom_vroom_120.csv}\vroomtwo
\pgfplotstableread[col sep=comma,]{data/comparison_3/comparison_n_vroom_180_vroom_vroom_180.csv}\vroomthree
\pgfplotstableread[col sep=comma,]{data/comparison_3/comparison_n_vroom_240_vroom_vroom_240.csv}\vroomfour

\begin{figure}
\begin{tikzpicture}
\begin{axis}[
      boxplot/draw direction=y,
      xtick={1,2,3},
      xticklabels={{2 Hour}, {3 Hour}, {4 Hour}},
      width=\columnwidth,
      height = 6cm,
      bugsResolvedStyle/.style={},
      ylabel={Reduction in Cost},
      yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
      xlabel={Broad Window Size},
    %   ymin=-50,
    %   ymax=80,
    ]

\addplot+[boxplot={box extend=0.10, draw position=1},ColorVroom, solid, lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_n_vroom_vroom_vroom] {\vroomtwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorVroom, solid, lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_n_vroom_vroom_vroom] {\vroomthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorVroom, solid,lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_n_vroom_vroom_vroom] {\vroomfour};

\addplot+[boxplot={box extend=0.10, draw position=1},ColorGoogle, solid, rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_n_routing_routing_routing] {\routingtwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorGoogle, solid, rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_n_routing_routing_routing] {\routingthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorGoogle, solid,rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_n_routing_routing_routing] {\routingfour};

\end{axis}
\end{tikzpicture}
\caption{Reduction in total cost due to using trained policy with anytime algorithm based on three different VRP solvers: ($\mu^*$)  VROOM  (\textcolor{ColorLegendVroom}{$\blacksquare$}), Google OR-Tools  (\textcolor{ColorLegendGoogle}{$\blacksquare$}) for selecting tight pickup windows, compared to using trained policy with anytime algorithm as our greedy and simulated annealing algorithm, for selecting tight pickup windows).
%compared with scheduling requests for different sample days using a static narrow pick-up window from broad window.
}
\label{fig:allbest_vs_ourbest}
\end{figure}

==> data/AllBest_VS_Static_For_All_VRP.tex <==
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_sim_anneal_anytime_120.csv}\ourtwo
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_sim_anneal_anytime_180.csv}\ourthree
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_sim_anneal_anytime_240.csv}\ourfour

\pgfplotstableread[col sep=comma,]{data/comparison_6/comparison_routing_routing_routing_120.csv}\routingtwo
\pgfplotstableread[col sep=comma,]{data/comparison_6/comparison_routing_routing_routing_180.csv}\routingthree
\pgfplotstableread[col sep=comma,]{data/comparison_6/comparison_routing_routing_routing_240.csv}\routingfour

\pgfplotstableread[col sep=comma,]{data/comparison_1/comparison_vroom_vroom_vroom_120.csv}\vroomtwo
\pgfplotstableread[col sep=comma,]{data/comparison_1/comparison_vroom_vroom_vroom_180.csv}\vroomthree
\pgfplotstableread[col sep=comma,]{data/comparison_1/comparison_vroom_vroom_vroom_240.csv}\vroomfour

\begin{figure}
\begin{tikzpicture}
\begin{axis}[
      boxplot/draw direction=y,
      xtick={1,2,3},
      xticklabels={{2 Hour}, {3 Hour}, {4 Hour}},
      width=\columnwidth,
      height = 6cm,
      bugsResolvedStyle/.style={},
      ylabel={Reduction in Cost},
      yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
      xlabel={Broad Window Size},
    %   ymin=-50,
    %   ymax=80,
    ]
\addplot+[boxplot={box extend=0.10, draw position=1},ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_sim_anneal_anytime] {\ourtwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_sim_anneal_anytime] {\ourthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_sim_anneal_anytime] {\ourfour};

\addplot+[boxplot={box extend=0.10, draw position=1},ColorVroom, solid, lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom_vroom_vroom] {\vroomtwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorVroom, solid, lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom_vroom_vroom] {\vroomthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorVroom, solid,lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom_vroom_vroom] {\vroomfour};

\addplot+[boxplot={box extend=0.10, draw position=1},ColorGoogle, solid, rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing_routing_routing] {\routingtwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorGoogle, solid, rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing_routing_routing] {\routingthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorGoogle, solid,rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing_routing_routing] {\routingfour};

\end{axis}
\end{tikzpicture}
\caption{Reduction in total cost due to using trained policy with anytime algorithm based on three different VRP solvers: ($\mu^*$),  for selecting tight pickup windows, compared to using na\"ive window selection, with same three different offline VRP solvers: VROOM  (\textcolor{ColorLegendVroom}{$\blacksquare$}), Google OR-Tools  (\textcolor{ColorLegendGoogle}{$\blacksquare$}), and our greedy and simulated annealing algorithms as offline VRP solvers  (\textcolor{ColorLegendOur}{$\blacksquare$}).
%compared with scheduling requests for different sample days using a static narrow pick-up window from broad window.
}
\label{fig:allbest_vs_static_for_all_vrp}
\end{figure}

==> data/AllBest_VS_Static_For_All_VRP_simplified.tex <==
\pgfplotstableread[col sep=comma,]{data/comparison_5/comparison_sim_anneal_anytime_120.csv}\ourtwo
\pgfplotstableread[col sep=comma,]{data/comparison_5/comparison_sim_anneal_anytime_180.csv}\ourthree
\pgfplotstableread[col sep=comma,]{data/comparison_5/comparison_sim_anneal_anytime_240.csv}\ourfour

\pgfplotstableread[col sep=comma,]{data/comparison_5/comparison_routing_routing_routing_120.csv}\routingtwo
\pgfplotstableread[col sep=comma,]{data/comparison_5/comparison_routing_routing_routing_180.csv}\routingthree
\pgfplotstableread[col sep=comma,]{data/comparison_5/comparison_routing_routing_routing_240.csv}\routingfour

\pgfplotstableread[col sep=comma,]{data/comparison_5/comparison_vroom_vroom_vroom_120.csv}\vroomtwo
\pgfplotstableread[col sep=comma,]{data/comparison_5/comparison_vroom_vroom_vroom_180.csv}\vroomthree
\pgfplotstableread[col sep=comma,]{data/comparison_5/comparison_vroom_vroom_vroom_240.csv}\vroomfour

\begin{figure}
\begin{tikzpicture}
\begin{axis}[
      boxplot/draw direction=y,
      xtick={1,2,3},
      xticklabels={{2 Hour}, {3 Hour}, {4 Hour}},
      width=\columnwidth,
      height = 6cm,
      bugsResolvedStyle/.style={},
      ylabel={Reduction in Cost},
      yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
      xlabel={Broad Window Size},
    %   ymin=-50,
    %   ymax=80,
    ]
\addplot+[boxplot={box extend=0.10, draw position=1},ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_sim_anneal_anytime_120] {\ourtwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_sim_anneal_anytime_180] {\ourthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_sim_anneal_anytime_240] {\ourfour};

\addplot+[boxplot={box extend=0.10, draw position=1},ColorVroom, solid, lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom_vroom_vroom_120] {\vroomtwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorVroom, solid, lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom_vroom_vroom_180] {\vroomthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorVroom, solid,lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom_vroom_vroom_240] {\vroomfour};

\addplot+[boxplot={box extend=0.10, draw position=1},ColorGoogle, solid, rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing_routing_routing_120] {\routingtwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorGoogle, solid, rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing_routing_routing_180] {\routingthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorGoogle, solid,rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing_routing_routing_240] {\routingfour};

\end{axis}
\end{tikzpicture}
\caption{(\textbf{Simplified Objective, Constraints})~Reduction in total cost due to using trained policy with anytime algorithm based on three different VRP solvers: ($\mu^*$),  for selecting tight pickup windows, compared to using na\"ive window selection, with same three different offline VRP solvers: VROOM  (\textcolor{ColorLegendVroom}{$\blacksquare$}), Google OR-Tools  (\textcolor{ColorLegendGoogle}{$\blacksquare$}), and our greedy and simulated annealing algorithms as offline VRP solvers  (\textcolor{ColorLegendOur}{$\blacksquare$}).
%compared with scheduling requests for different sample days using a static narrow pick-up window from broad window.
}
\label{fig:allbest_vs_static_for_all_vrp_simplified}
\end{figure}

==> data/OurBestWA_OurBestWO_Simplified.tex <==
\pgfplotstableread[col sep=comma,]{data/comparison_5/comparison_rt_120_anytime_120.csv}\oursntwo
\pgfplotstableread[col sep=comma,]{data/comparison_5/comparison_rt_180_anytime_180.csv}\oursnthree
\pgfplotstableread[col sep=comma,]{data/comparison_5/comparison_rt_240_anytime_240.csv}\oursnfour

\pgfplotstableread[col sep=comma,]{data/comparison_5/comparison_sim_anneal_anytime_120.csv}\oursnntwo
\pgfplotstableread[col sep=comma,]{data/comparison_5/comparison_sim_anneal_anytime_180.csv}\oursnnthree
\pgfplotstableread[col sep=comma,]{data/comparison_5/comparison_sim_anneal_anytime_240.csv}\oursnnfour

\begin{figure}
\begin{tikzpicture}
\begin{axis}[
      boxplot/draw direction=y,
      xtick={1,2,3},
      xticklabels={{2 hours}, {3 hours}, {4 hours}},
      width=0.975\columnwidth,
      height = 5.25cm,
      bugsResolvedStyle/.style={},
      ylabel={Reduction in Cost},
      yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
      xlabel={Broad Window Size},
    %   ymin=-1,
    %   ymax=85,
    ]

\addplot+[boxplot={box extend=0.10, draw position=1},ColorOur, solid, lshift, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_rt_120_anytime_120] {\oursntwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorOur, solid, lshift, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_rt_180_anytime_180] {\oursnthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorOur, solid, lshift, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_rt_240_anytime_240] {\oursnfour};


\addplot+[boxplot={box extend=0.10, draw position=1},ColorOurWOS, solid, rshift, fill=ColorOurWOS!20, mark=x] table [col sep=comma, y=diff_sim_anneal_anytime_120] {\oursnntwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorOurWOS, solid,rshift, fill=ColorOurWOS!20, mark=x] table [col sep=comma, y=diff_sim_anneal_anytime_180] {\oursnnthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorOurWOS, solid,rshift, fill=ColorOurWOS!20, mark=x] table [col sep=comma, y=diff_sim_anneal_anytime_240] {\oursnnfour};
\end{axis}
\end{tikzpicture}
\caption{(\textbf{Simplified Objective, Constraints})~Reduction in total cost due to using our complete approach (decision policy $\mu^*$ supported by anytime algorithm $\alpha^\textit{SimAnn+Greedy}$), compared to using a decision policy $\mu^*$ without anytime support (\textcolor{ColorLegendOur}{$\blacksquare$}) and using na\"ive pickup windows with $\alpha^\textit{SimAnn+Greedy}$ as the offline VRP solver  (\textcolor{ColorLegendOurWOS}{$\blacksquare$}).
}

\label{fig:ourrtat_vs_ourrt_sa_vs_ourg_sa_simplified}
\end{figure}



==> data/OurBest_VS_BestTWindow_For_All_VRP.tex <==
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_sim_anneal_anytime_120.csv}\ourtwo
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_sim_anneal_anytime_180.csv}\ourthree
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_sim_anneal_anytime_240.csv}\ourfour

\pgfplotstableread[col sep=comma,]{data/comparison_1/comparison_routing_n_routing_120.csv}\routingtwo
\pgfplotstableread[col sep=comma,]{data/comparison_1/comparison_routing_n_routing_180.csv}\routingthree
\pgfplotstableread[col sep=comma,]{data/comparison_1/comparison_routing_n_routing_240.csv}\routingfour

\pgfplotstableread[col sep=comma,]{data/comparison_1/comparison_vroom_n_vroom_120.csv}\vroomtwo
\pgfplotstableread[col sep=comma,]{data/comparison_1/comparison_vroom_n_vroom_180.csv}\vroomthree
\pgfplotstableread[col sep=comma,]{data/comparison_1/comparison_vroom_n_vroom_240.csv}\vroomfour

\begin{figure}
\begin{tikzpicture}
\begin{axis}[
      boxplot/draw direction=y,
      xtick={1,2,3},
      xticklabels={{2 Hour}, {3 Hour}, {4 Hour}},
      width=\columnwidth,
      height = 6cm,
      bugsResolvedStyle/.style={},
      ylabel={Reduction in Cost},
      yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
      xlabel={Broad Window Size},
    %   ymin=-50,
    %   ymax=80,
    ]
\addplot+[boxplot={box extend=0.10, draw position=1},ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_sim_anneal_anytime] {\ourtwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_sim_anneal_anytime] {\ourthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_sim_anneal_anytime] {\ourfour};

\addplot+[boxplot={box extend=0.10, draw position=1},ColorVroom, solid, lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom_n_vroom] {\vroomtwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorVroom, solid, lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom_n_vroom] {\vroomthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorVroom, solid,lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom_n_vroom] {\vroomfour};

\addplot+[boxplot={box extend=0.10, draw position=1},ColorGoogle, solid, rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing_n_routing] {\routingtwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorGoogle, solid, rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing_n_routing] {\routingthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorGoogle, solid,rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing_n_routing] {\routingfour};

\end{axis}
\end{tikzpicture}
\caption{Reduction in total cost due to using trained policy with our anytime algorithm based on different VRP solvers ($\mu^*$),  for selecting tight pickup windows, compared to using na\"ive window selection, with three different offline VRP solvers: VROOM  (\textcolor{ColorLegendVroom}{$\blacksquare$}), Google OR-Tools  (\textcolor{ColorLegendGoogle}{$\blacksquare$}), and our greedy and simulated annealing algorithms as offline VRP solvers  (\textcolor{ColorLegendOur}{$\blacksquare$}).
%compared with scheduling requests for different sample days using a static narrow pick-up window from broad window.
}
\label{fig:ourbest_vs_variant_for_all_vrp}
\end{figure}

==> data/OurBest_VS_OtherBaseLine_OurRTWindow.tex <==
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_n_vroom_120_anytime_120.csv}\ourtwo
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_n_vroom_180_anytime_180.csv}\ourthree
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_n_vroom_240_anytime_240.csv}\ourfour
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_n_routing_120_anytime_120.csv}\ourrtwo
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_n_routing_180_anytime_180.csv}\ourrthree
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_n_routing_240_anytime_240.csv}\ourrfour

\begin{figure}
\begin{tikzpicture}
\begin{axis}[
      boxplot/draw direction=y,
      xtick={1,2,3},
      xticklabels={{2 Hour}, {3 Hour}, {4 Hour}},
      width=\columnwidth,
      height = 6cm,
      bugsResolvedStyle/.style={},
      ylabel={Reduction in Cost},
      yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
      xlabel={Broad Window Size},
    %   ymin=-1,
    %   ymax=85,
    ]

\addplot+[boxplot={box extend=0.10, draw position=1},ColorVroom, solid, lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_n_vroom_anytime] {\ourtwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorVroom, solid, lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_n_vroom_anytime] {\ourthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorVroom, solid,lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_n_vroom_anytime] {\ourfour};

\addplot+[boxplot={box extend=0.10, draw position=1},ColorGoogle, solid, rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_n_routing_anytime] {\ourrtwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorGoogle, solid, rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_n_routing_anytime] {\ourrthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorGoogle, solid,rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_n_routing_anytime] {\ourrfour};

\end{axis}
\end{tikzpicture}
\caption{Reduction in total cost due to using our approach ($\mu*$ and $\alpha^\textit{SimAnn+Greedy}$) for selecting tight pickup windows, compared with other VRP solutions; VROOM (\textcolor{ColorLegendVroom}{$\blacksquare$}), Google OR-Tools (\textcolor{ColorLegendGoogle}{$\blacksquare$}).
}
\label{fig:ourbest_vs_other_baseline_ourrtwindow}
\end{figure}


==> data/OurBest_VS_OtherBaseLine_Static.tex <==
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_vroom_anytime_120.csv}\vroomtwo
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_vroom_anytime_180.csv}\vroomthree
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_vroom_anytime_240.csv}\vroomfour
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_routing_anytime_120.csv}\routingtwo
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_routing_anytime_180.csv}\routingthree
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_routing_anytime_240.csv}\routingfour



\begin{figure}
\begin{tikzpicture}
\begin{axis}[
      boxplot/draw direction=y,
      xtick={1,2,3},
      xticklabels={{2 hours}, {3 hour}, {4 hour}},
      width=\columnwidth,
      height = 6cm,
      bugsResolvedStyle/.style={},
      ylabel={Reduction in Cost},
      yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
      xlabel={Broad Window Size},
    %   ymin=-1,
    %   ymax=85,
    ]

\addplot+[boxplot={box extend=0.10, draw position=1},ColorVroom, solid, lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom_anytime] {\vroomtwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorVroom, solid, lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom_anytime] {\vroomthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorVroom, solid,lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom_anytime] {\vroomfour};

\addplot+[boxplot={box extend=0.10, draw position=1},ColorGoogle, solid, rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing_anytime] {\routingtwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorGoogle, solid, rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing_anytime] {\routingthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorGoogle, solid,rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing_anytime] {\routingfour};

\end{axis}
\end{tikzpicture}
\caption{Reduction in total cost due to using our approach %($\mu^*$ and $\alpha^\textit{SimAnn+Greedy}$) 
for selecting tight pickup windows, compared to using na\"ive pickup windows with VROOM (\textcolor{ColorLegendVroom}{$\blacksquare$}) and Google OR-Tools (\textcolor{ColorLegendGoogle}{$\blacksquare$}) as offline VRP solvers.
}
\label{fig:ourbest_vs_otherbaselinee_static}
\end{figure}


==> data/OurBest_VS_OtherBaseLine_Static_Simplified.tex <==
\pgfplotstableread[col sep=comma,]{data/comparison_5/comparison_vroom_anytime_120.csv}\vroomsxtwo
\pgfplotstableread[col sep=comma,]{data/comparison_5/comparison_vroom_anytime_180.csv}\vroomsxthree
\pgfplotstableread[col sep=comma,]{data/comparison_5/comparison_vroom_anytime_240.csv}\vroomsxfour
\pgfplotstableread[col sep=comma,]{data/comparison_5/comparison_routing_anytime_120.csv}\routingsxtwo
\pgfplotstableread[col sep=comma,]{data/comparison_5/comparison_routing_anytime_180.csv}\routingsxthree
\pgfplotstableread[col sep=comma,]{data/comparison_5/comparison_routing_anytime_240.csv}\routingsxfour



\begin{figure}
\begin{tikzpicture}
\begin{axis}[
      boxplot/draw direction=y,
      xtick={1,2,3},
      xticklabels={{2 hours}, {3 hour}, {4 hour}},
      width=\columnwidth,
      height = 6cm,
      bugsResolvedStyle/.style={},
      ylabel={Reduction in Cost},
      yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
      xlabel={Broad Window Size},
    %   ymin=-1,
    %   ymax=85,
    ]

\addplot+[boxplot={box extend=0.10, draw position=1},ColorVroom, solid, lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom_anytime_120] {\vroomsxtwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorVroom, solid, lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom_anytime_180] {\vroomsxthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorVroom, solid,lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom_anytime_240] {\vroomsxfour};

\addplot+[boxplot={box extend=0.10, draw position=1},ColorGoogle, solid, rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing_anytime_120] {\routingsxtwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorGoogle, solid, rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing_anytime_180] {\routingsxthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorGoogle, solid,rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing_anytime_240] {\routingsxfour};

\end{axis}
\end{tikzpicture}
\caption{Reduction in total cost due to using our approach ($\mu^*$ supported by anytime algorithm $\alpha^\textit{SimAnn+Greedy}$)
for selecting tight pickup windows, compared to using na\"ive pickup windows with VROOM (\textcolor{ColorLegendVroom}{$\blacksquare$}) and Google OR-Tools (\textcolor{ColorLegendGoogle}{$\blacksquare$}) as offline VRP solvers. We use the same set of simplified objective and constraints in all evaluations (i.e, Our Approach, VROOM and Google OR-Tools).}
\label{fig:ourbest_vs_otherbaselinee_static_simplied}
\end{figure}


==> data/OurBest_VS_OtherBaseLine_Static_Updated.tex <==
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_vroom_anytime_120.csv}\vroomrrtwo
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_vroom_anytime_180.csv}\vroomrrthree
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_vroom_anytime_240.csv}\vroomrrfour
\pgfplotstableread[col sep=comma,]{data/comparison_6/comparison_routing_anytime_120.csv}\routingrrtwo
\pgfplotstableread[col sep=comma,]{data/comparison_6/comparison_routing_anytime_180.csv}\routingrrthree
\pgfplotstableread[col sep=comma,]{data/comparison_6/comparison_routing_anytime_240.csv}\routingrrfour



\begin{figure}
\begin{tikzpicture}
\begin{axis}[
      boxplot/draw direction=y,
      xtick={1,2,3},
      xticklabels={{2 hours}, {3 hour}, {4 hour}},
      width=\columnwidth,
      height = 4.5cm,
      ymajorgrids,
      major grid style={draw=gray!25},
      bugsResolvedStyle/.style={},
      ylabel={Reduction in Cost},
      yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
      xlabel={Broad Window Size},
      font=\small,
    %   ymin=-1,
    %   ymax=85,
    ]

\addplot+[boxplot={box extend=0.10, draw position=1},ColorVroom, solid, lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom_anytime] {\vroomrrtwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorVroom, solid, lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom_anytime] {\vroomrrthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorVroom, solid,lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom_anytime] {\vroomrrfour};

\addplot+[boxplot={box extend=0.10, draw position=1},ColorGoogle, solid, rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing_anytime] {\routingrrtwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorGoogle, solid, rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing_anytime] {\routingrrthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorGoogle, solid,rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing_anytime] {\routingrrfour};
\end{axis}
\end{tikzpicture}
\caption{Reduction in total cost due to using our approach 
for selecting tight pickup windows (policy $\mu^*$ supported by anytime algorithm $\alpha^\textit{SimAnn+Greedy}$), compared to using na\"ive pickup windows with VROOM (\textcolor{ColorLegendVroom}{$\blacksquare$}) and Google OR-Tools  (\textcolor{ColorLegendGoogle}{$\blacksquare$}) as offline VRP solvers.  %We use the full objective and full constraints in all evaluations (i.e, Our Approach, VROOM and Google OR-Tools).
}
\label{fig:ourbest_vs_otherbaselinee_static_updated}
\end{figure}


==> data/OurBest_VS_Static_For_All_VRP.tex <==
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_sim_anneal_anytime_120.csv}\ourctwo
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_sim_anneal_anytime_180.csv}\ourcthree
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_sim_anneal_anytime_240.csv}\ourcfour

\pgfplotstableread[col sep=comma,]{data/comparison_6/comparison_routing_anytime_120.csv}\routingctwo
\pgfplotstableread[col sep=comma,]{data/comparison_6/comparison_routing_anytime_180.csv}\routingcthree
\pgfplotstableread[col sep=comma,]{data/comparison_6/comparison_routing_anytime_240.csv}\routingcfour

\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_vroom_anytime_120.csv}\vroomctwo
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_vroom_anytime_180.csv}\vroomcthree
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_vroom_anytime_240.csv}\vroomcfour

\begin{figure}
\begin{tikzpicture}
\begin{axis}[
      boxplot/draw direction=y,
      xtick={1,2,3},
      xticklabels={{2 Hour}, {3 Hour}, {4 Hour}},
      width=\columnwidth,
      height = 6cm,
      bugsResolvedStyle/.style={},
      ylabel={Reduction in Cost},
      yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
      xlabel={Broad Window Size},
      ymin=-25,
      ymax=80,
    ]
\addplot+[boxplot={box extend=0.10, draw position=1},ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_sim_anneal_anytime] {\ourctwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_sim_anneal_anytime] {\ourcthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_sim_anneal_anytime] {\ourcfour};

\addplot+[boxplot={box extend=0.10, draw position=1},ColorVroom, solid, lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom_anytime] {\vroomctwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorVroom, solid, lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom_anytime] {\vroomcthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorVroom, solid,lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom_anytime] {\vroomcfour};

\addplot+[boxplot={box extend=0.10, draw position=1},ColorGoogle, solid, rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing_anytime] {\routingctwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorGoogle, solid, rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing_anytime] {\routingcthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorGoogle, solid,rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing_anytime] {\routingcfour};

\end{axis}
\end{tikzpicture}
\caption{Reduction in total cost due to using our approach ($\mu^*$ and $\alpha^\textit{SimAnn+Greedy}$) for selecting tight pickup windows, compared to using na\"ive window selection, with three different offline VRP solvers: VROOM  (\textcolor{ColorLegendVroom}{$\blacksquare$}), Google OR-Tools  (\textcolor{ColorLegendGoogle}{$\blacksquare$}), and our greedy and simulated annealing algorithms as offline VRP solvers  (\textcolor{ColorLegendOur}{$\blacksquare$}).
%compared with scheduling requests for different sample days using a static narrow pick-up window from broad window.
}
\label{fig:ourbest_vs_static_for_all_vrp}
\end{figure}

==> data/OurRTAT_VS_OurG_SA.tex <==
\pgfplotstableread[col sep=comma,]{data/comparison-1/comparison_anytime-120_sim_anneal.csv}\ournntwo
\pgfplotstableread[col sep=comma,]{data/comparison-1/comparison_anytime-180_sim_anneal.csv}\ournnthree
\pgfplotstableread[col sep=comma,]{data/comparison-1/comparison_anytime-240_sim_anneal.csv}\ournnfour


\begin{figure}
\begin{tikzpicture}
\begin{axis}[
      boxplot/draw direction=y,
      xtick={1,2,3},
      xticklabels={{2 Hour}, {3 Hour}, {4 Hour}},
      width=\columnwidth,
      height = 6cm,
      bugsResolvedStyle/.style={},
      ylabel={Percentage of Reduction in Cost},
      yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
      xlabel={Broad Window Size},
      ymin=-1,
      ymax=85,
    ]

\addplot+[boxplot={box extend=0.10, draw position=1},ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_anytime_sim_anneal] {\ournntwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_anytime_sim_anneal] {\ournnthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_anytime_sim_anneal] {\ournnfour};


\end{axis}
\end{tikzpicture}
\caption{Reduction in the total cost when using our approach ($\mu*$ and $\alpha^\textit{SimAnn+Greedy}$) (\textcolor{ColorLegendOur}{$\blacksquare$}) for selecting tight pickup windows compared to using our approach ($\alpha^\textit{SimAnn+Greedy}$).
}
\label{fig:ourrtat_vs_ourg_sa}
\end{figure}

==> data/OurRTAT_VS_OurRT_All_VRP.tex <==
\pgfplotstableread[col sep=comma,]{data/rq2/mixed_comparision_diff_120.csv}\ourtwo
\pgfplotstableread[col sep=comma,]{data/rq2/mixed_comparision_diff_180.csv}\ourthree
\pgfplotstableread[col sep=comma,]{data/rq2/mixed_comparision_diff_240.csv}\ourfour

\pgfplotstableread[col sep=comma,]{data/rq2/routing_comparision_diff_120.csv}\routingtwo
\pgfplotstableread[col sep=comma,]{data/rq2/routing_comparision_diff_180.csv}\routingthree
\pgfplotstableread[col sep=comma,]{data/rq2/routing_comparision_diff_240.csv}\routingfour

\pgfplotstableread[col sep=comma,]{data/rq2/vroom_comparision_diff_120.csv}\vroomtwo
\pgfplotstableread[col sep=comma,]{data/rq2/vroom_comparision_diff_180.csv}\vroomthree
\pgfplotstableread[col sep=comma,]{data/rq2/vroom_comparision_diff_240.csv}\vroomfour



\begin{figure}
\begin{tikzpicture}
\begin{axis}[
      boxplot/draw direction=y,
      xtick={1,2,3},
      xticklabels={{2 Hour}, {3 Hour}, {4 Hour}},
      width=\columnwidth,
      height = 6cm,
      bugsResolvedStyle/.style={},
      ylabel={Reduction in Cost},
      yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
      xlabel={Broad Window Size},
    %   ymin=-30,
    %   ymax=85,
    ]


\addplot+[boxplot={box extend=0.10, draw position=1},ColorVroom, solid, lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom] {\vroomtwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorVroom, solid, lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom] {\vroomthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorVroom, solid,lshift, fill=ColorVroom!20, mark=x] table [col sep=comma, y=diff_vroom] {\vroomfour};

\addplot+[boxplot={box extend=0.10, draw position=1},ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_rt_mixed] {\ourtwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_rt_mixed] {\ourthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_rt_mixed] {\ourfour};

\addplot+[boxplot={box extend=0.10, draw position=1},ColorGoogle, solid, rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing] {\routingtwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorGoogle, solid, rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing] {\routingthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorGoogle, solid,rshift, fill=ColorGoogle!20, mark=x] table [col sep=comma, y=diff_routing] {\routingfour};

\end{axis}
\end{tikzpicture}
\caption{Reduction in the total cost when using our approach ($\mu*$ trained with anytime algorithm and $\alpha^\textit{SimAnn+Greedy}$) for selecting tight pickup windows compared to using our approach ($\mu*$ trained without anytime algorithm and $\alpha^\textit{SimAnn+Greedy}$) with different offline VRP solvers;
our greedy and simulated annealing algorithms as VRP Solvers (\textcolor{ColorLegendOur}{$\blacksquare$}), VROOM (\textcolor{ColorLegendVroom}{$\blacksquare$}), Google OR-Tools (\textcolor{ColorLegendGoogle}{$\blacksquare$}).
}
\label{fig:ourrtat_vs_ourrt_all_vrp}
\end{figure}


==> data/OurRTAT_VS_OurRT_SA.tex <==
\pgfplotstableread[col sep=comma,]{data/rq1_support/mixed_comparision_diff_120_n.csv}\ourntwo
\pgfplotstableread[col sep=comma,]{data/rq1_support/mixed_comparision_diff_180_n.csv}\ournthree
\pgfplotstableread[col sep=comma,]{data/rq1_support/mixed_comparision_diff_240_n.csv}\ournfour

\begin{figure}
\begin{tikzpicture}
\begin{axis}[
      boxplot/draw direction=y,
      xtick={1,2,3},
      xticklabels={{2 Hour}, {3 Hour}, {4 Hour}},
      width=\columnwidth,
      height = 6cm,
      bugsResolvedStyle/.style={},
      ylabel={Reduction in Cost},
      yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
      xlabel={Broad Window Size},
      ymin=-1,
      ymax=85,
    ]

\addplot+[boxplot={box extend=0.10, draw position=1},ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_rt_mixed] {\ourntwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_rt_mixed] {\ournthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_rt_mixed] {\ournfour};


\end{axis}
\end{tikzpicture}
\caption{Reduction in the total cost when using our approach ($\mu*$ and $\alpha^\textit{SimAnn+Greedy}$) (\textcolor{ColorLegendOur}{$\blacksquare$}) for selecting tight pickup windows compared to using our approach ($\mu*$ + $\alpha^\textit{SimAnn}$).
}

\label{fig:ourrtat_vs_ourrt_sa}
\end{figure}



==> data/OurRTAT_VS_OurRT_SA_VS_OurG_SA.tex <==
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_rt_sa_120_anytime_120.csv}\ourntwo
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_rt_sa_180_anytime_180.csv}\ournthree
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_rt_sa_240_anytime_240.csv}\ournfour

\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_sim_anneal_anytime_120.csv}\ournntwo
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_sim_anneal_anytime_180.csv}\ournnthree
\pgfplotstableread[col sep=comma,]{data/comparison_2/comparison_sim_anneal_anytime_240.csv}\ournnfour

\begin{figure}
\begin{tikzpicture}
\begin{axis}[
      boxplot/draw direction=y,
      xtick={1,2,3},
      xticklabels={{2 hours}, {3 hours}, {4 hours}},
      width=0.975\columnwidth,
      height = 4.5cm,
      ymajorgrids,
      major grid style={draw=gray!25},
      ylabel={Reduction in Cost},
      yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
      xlabel={Broad Window Size},
      font=\small,
    %   ymin=-1,
    %   ymax=85,
    ]

\addplot+[boxplot={box extend=0.10, draw position=1},ColorOur, solid, lshift, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_rt_sa_anytime] {\ourntwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorOur, solid, lshift, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_rt_sa_anytime] {\ournthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorOur, solid, lshift, fill=ColorOur!20, mark=x] table [col sep=comma, y=diff_rt_sa_anytime] {\ournfour};


\addplot+[boxplot={box extend=0.10, draw position=1},ColorOurWOS, solid, rshift, fill=ColorOurWOS!20, mark=x] table [col sep=comma, y=diff_sim_anneal_anytime] {\ournntwo};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorOurWOS, solid,rshift, fill=ColorOurWOS!20, mark=x] table [col sep=comma, y=diff_sim_anneal_anytime] {\ournnthree};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorOurWOS, solid,rshift, fill=ColorOurWOS!20, mark=x] table [col sep=comma, y=diff_sim_anneal_anytime] {\ournnfour};
\end{axis}
\end{tikzpicture}
\caption{Reduction in total cost due to using our complete approach (policy $\mu^*$ supported by anytime algorithm $\alpha^\textit{SimAnn+Greedy}$), compared to using a policy $\mu^*$ without anytime support (\textcolor{ColorLegendOur}{$\blacksquare$}) and using na\"ive pickup windows with algorithm $\alpha^\textit{SimAnn+Greedy}$ as the offline VRP solver  (\textcolor{ColorLegendOurWOS}{$\blacksquare$}).
}
\label{fig:ourrtat_vs_ourrt_sa_vs_ourg_sa}
\end{figure}



==> data/training_episodes.tex <==
\pgfplotstableread[col sep=comma,]{data/model/models_nn_full.csv}\modelevalfull

\begin{figure}
\begin{tikzpicture}
\begin{axis}[
      boxplot/draw direction=y,
      xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
      xticklabels={{0}, {1}, {2}, {3}, {4}, {5}, 
      {6}, {7}, {8}, {9}, {10}, {11}, 
      {12}},
      width=\columnwidth,
      height = 6cm,
      bugsResolvedStyle/.style={},
      ylabel={Total Cost},
      xlabel={Episodes},
    ]
\addplot+[boxplot={box extend=0.10, draw position=1},ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=model_0] {\modelevalfull};
\addplot+[boxplot={box extend=0.10, draw position=2}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=model_1] {\modelevalfull};
\addplot+[boxplot={box extend=0.10, draw position=3}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=model_2] {\modelevalfull};
\addplot+[boxplot={box extend=0.10, draw position=4}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=model_3] {\modelevalfull};
\addplot+[boxplot={box extend=0.10, draw position=5}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=model_4] {\modelevalfull};
\addplot+[boxplot={box extend=0.10, draw position=6}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=model_5] {\modelevalfull};
\addplot+[boxplot={box extend=0.10, draw position=7}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=model_6] {\modelevalfull};
\addplot+[boxplot={box extend=0.10, draw position=8}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=model_7] {\modelevalfull};
\addplot+[boxplot={box extend=0.10, draw position=9}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=model_8] {\modelevalfull};
\addplot+[boxplot={box extend=0.10, draw position=10}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=model_9] {\modelevalfull};
\addplot+[boxplot={box extend=0.10, draw position=11}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=model_10] {\modelevalfull};
\addplot+[boxplot={box extend=0.10, draw position=12}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=model_11] {\modelevalfull};
\addplot+[boxplot={box extend=0.10, draw position=13}, ColorOur, solid, fill=ColorOur!20, mark=x] table [col sep=comma, y=model_12] {\modelevalfull};
\end{axis}
\end{tikzpicture}
\caption{Evolution of the performance of the policy $\mu$, measured as the average total cost of the resulting VRPs, throughout the training process.
Each box plot is based on 5 distinct policies (trained for the given number of episodes), which are evaluated on 5 different problem instances each.
}
\label{fig:model_analysis_updated}
\end{figure}

